Noise-Robust AV-ASR Using Visual Features Both in the Whisper Encoder and Decoder

In audiovisual automatic speech recognition (AV-ASR) systems, information fusion of visual features in a pre-trained ASR has been proven as a promising method to improve noise robustness. In this work, based on the prominent Whisper ASR, first, we propose a simple and effective visual fusion method -- use of visual features both in encoder and decoder (dual-use) -- to learn the audiovisual interactions in the encoder and to weigh modalities in the decoder. Second, we compare visual fusion methods in Whisper models of various sizes. Our proposed dual-use method shows consistent noise robustness improvement, e.g., a 35% relative improvement (WER: 4.41% vs. 6.83%) based on Whisper small, and a 57% relative improvement (WER: 4.07% vs. 9.53%) based on Whisper medium, compared to typical reference middle fusion in babble noise with a signal-to-noise ratio (SNR) of 0dB. Third, we conduct ablation studies examining the impact of various module designs and fusion options. Fine-tuned on 1929 hours of audiovisual data, our dual-use method using Whisper medium achieves 4.08% (MUSAN babble noise) and 4.43% (NoiseX babble noise) average WER across various SNRs, thereby establishing a new state-of-the-art in noisy conditions on the LRS3 AV-ASR benchmark. Our code is at https://github.com/ifnspaml/Dual-Use-AVASR

==> figure/whisper_based_avasr_with_avhubert_encoder.tikz.tex <==
	\tikzset{%
		tipA/.tip={Triangle[angle=40:4pt]}
	}
	\tikzset{
		>=stealth',
		punktchain/.style={
			rectangle,rounded corners, 
			draw=black, thick,
			text width=7em, 
			minimum height=0.4cm, 
			text centered,fill=white, 
			on chain=a},
		line/.style={draw, thick, ->},
		every join/.style={->, thick,shorten >=1pt},
	}
	\tikzset{
		>=stealth',
		punkt_mult/.style={
			circle, 
			minimum size=0.1cm,inner sep=0.0mm, 
			draw=black, 
			text centered,fill=white, thick, 
			on chain},
		arrow/.style={draw, thick,-latex},
		every join/.style={->, thick,shorten >=1pt},
	}
	\tikzset{
		>=stealth',
		loet/.style={
			draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
		arrow/.style={draw, thick,-tipA},
		every join/.style={->, thick,shorten >=1pt},
	}

	
	
	\begin{tikzpicture}[node distance=0.4cm,scale=1, every node/.style={scale=0.9}]
		
		{  [start chain=a going above]
			\def\x{-8mm}
			\def\sc{1.11}
			
			\node[on chain=a,outer sep=0mm, font=\fontsize{10pt}{10pt}\selectfont] (feats) {$\VEC{x}_{1:2T}^\mathrm{A}$};
			\node[punktchain,text width=7em,yshift=-0.0cm,xshift=\x*\sc, fill=red!0] (CONV) {Acous. Frontend \\ $\MAT{G}^\mathrm{A}()$};
			\node[punkt_mult,yshift=1mm,xshift=0] (enc_pos_emb) {$\bm{+}$};			
			\node[draw,circle, right=of enc_pos_emb, xshift=1mm,inner sep= 0mm, fill=white] (pos_enc) {\tikz \draw[x=0.95mm,y=1.3mm] (0,0) sin (1,1) cos (2,0) sin (3,-1) cos (4,0);};
			\node[draw=none, left=of enc_pos_emb, xshift=0,font=\fontsize{10pt}{10pt}\selectfont] (early_fusion_input){\colorbox{red!20}{${\VEC{v}}^\mathrm{V}_{1:T}$}};
			\node[right=of pos_enc,draw=none, yshift=0mm, text width=1.1cm,xshift=5mm,align=center] (pos_enc_label){};
			\draw[arrow] ( pos_enc) -- (enc_pos_emb);
			\draw[arrow] ( early_fusion_input) -- (enc_pos_emb);
			
			
			\node[punktchain,draw=black,fill=green!0](Encoder1)      {Encoder Block};
			\node[on chain=a,xshift=\x*\sc](dots){...};
			% \node[right=of dots,xshift=-0.6cm](dots_label){\scriptsize +10 ENC Blocks};
			\node[right=of dots,xshift=-0.65cm, text width=1.8cm,align=center,yshift=1mm](dots_label){\scriptsize in total \vspace{-1mm} $N^\mathrm{ENC}$ \\ ENC blocks};
			
			\node[punktchain,draw=black,fill=green!0,xshift=-\x*\sc](Encoder2)      {Encoder Block};
			\node[left=of feats,draw=none, xshift=1.7cm,yshift=-0.20cm,text width=2.1cm](output_label_label)      {\footnotesize speech \\ \vspace{-0mm}  feature \\  \vspace{-1mm} sequence};
			\node[on chain=a,draw=none,xshift=1.55cm, yshift=0.0cm](out_node)      {};
			
			\draw[arrow] ( feats.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B  \times 2T \times 80$} ([xshift=-\x] CONV.south);
			\draw[arrow] ( CONV.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B\times T \times d$} (enc_pos_emb.south);
			\draw[arrow] ( enc_pos_emb.north) -- (Encoder1.south);
			\draw[arrow] ([xshift=\x] Encoder1.north) --node[right,text=black!80,pos=0.3] {\scriptsize$B\times T \times d$} ( dots.south);
			\draw[arrow] (dots.north) --node[left,text=black!50] {} ([xshift=\x] Encoder2.south);
			\draw[arrow,-] ([xshift=\x] Encoder2.north) |- node[right,text=black!80,pos=0.2] {\scriptsize$B\times T \times d$} node[left,text=black!80,pos=0.3,font=\fontsize{10pt}{10pt}\selectfont] {$\VEC{h}^\mathrm{AV}_{1:T}$} node[above,text=black!80,pos=0.92, yshift=3.4mm,font=\fontsize{10pt}{10pt}\selectfont] {$\VEC{h}^\mathrm{AV}_{1:T}$}  (out_node.south);
			
		}
		
		{  [start chain=b going above]
			\def\x{-8mm}
			\def\sc{1.11}
			
			\node[punktchain,on chain=b,right=of CONV,xshift=0.3cm,text width = 2.1cm] (embed) {Embedding};
			\node[draw=none,below=of embed,outer sep=0.5mm, yshift=-0.25cm,xshift=-\x*\sc,font=\fontsize{10pt}{10pt}\selectfont] (input_character) {${y}_{\ell\!-\!1}$};
			\node[punkt_mult,yshift=0mm,on chain=b,xshift=3.174cm, right=of enc_pos_emb] (enc_pos_emb) {$\bm{+}$};
			\node[draw,circle, left=of enc_pos_emb, xshift=2mm,inner sep= 0mm, fill=white] (pos_enc) {\tikz \draw[x=0.95mm,y=1.3mm] (0,0) sin (1,1) cos (2,0) sin (3,-1) cos (4,0);};
			\node[left=of pos_enc,draw=none, yshift=0mm, text width=1.1cm,xshift=5mm,align=center] (pos_enc_label){\footnotesize positional \\ \vspace{-1mm} encoding};
			\draw[arrow] ( pos_enc) -- (enc_pos_emb);
			
			\node[punktchain,on chain=b,draw=black,fill=orange!30,xshift=\x*\sc](Flamingo1)      {Flamingo Block};
			\node[punktchain,on chain=b,draw=black,fill=black!10, yshift=-0.15cm](Decoder1)      {Decoder Block};
			\node[on chain=b,xshift=\x*\sc](decoder_dots){...};
			%\node[right=of decoder_dots,xshift=-0.6cm](decoder_dots_label){\scriptsize +4 DEC Blocks};
			\node[right=of decoder_dots,xshift=-0.65cm, text width=1.8cm,align=center,yshift=1mm](dots2_label){\scriptsize in total \vspace{-1mm} $2N^\mathrm{DEC}$ \\ DEC blocks};
			\node[punktchain,on chain=b,draw=black,fill=orange!30,xshift=-\x*\sc](Flamingo2)      {Flamingo Block};
			\node[punktchain,on chain=b,draw=black,fill=black!10,yshift=-0.15cm](Decoder2)      {Decoder Block};
			
			%\node[punktchain,on chain=b,draw=black,yshift=0.cm, text width=2.1cm,,rounded corners=0pt](output_ln)      {LayerNorm};
			\node[punktchain,on chain=b,draw=black,text width=7.5em,rounded corners=0pt, yshift=0cm](output_fc)      {$\mathrm{FC}(D) \! + \! \text{Softmax}$};
			\node[on chain=b,draw=none,xshift=\x*\sc,yshift=0.8cm,font=\fontsize{10pt}{10pt}\selectfont](output_label)      {$\mathbf{P}_\ell$}; 
			\node[right=of output_label,draw=none, yshift=-0.0cm, xshift=-0.5cm,text width=2.1cm](output_label_label)      {\footnotesize output token \\ \vspace{-0.5mm} \footnotesize probabilities};
			\node[left=of input_character,draw=none, xshift=1.6cm,yshift=-0.12cm,text width=2.1cm](output_label_label)      {\footnotesize previous \\ input \\ \vspace{-1mm} token};
			
			\draw[arrow] (input_character.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B \times 1 $} ([xshift=-\x]embed.south);
			\draw[arrow] ([xshift=-\x] embed.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B \times 1 \times d$} (enc_pos_emb.south);
			\draw[arrow] ( enc_pos_emb.north) -- ([xshift=-\x] Flamingo1.south);
			\draw[arrow] ([xshift=\x] Flamingo1.north) --node[right,text=black!80,pos=0.4] {\scriptsize$B \times 1 \times d$} ([xshift=\x]Decoder1.south);
			\draw[arrow] ([xshift=\x] Decoder1.north) --node[right,text=black!80,pos=0.3] {\scriptsize$B \times 1 \times d$} (decoder_dots.south);
			\draw[arrow] ( decoder_dots.north) --node[right,text=black!50] {} ([xshift=\x] Flamingo2.south);
			\draw[arrow] ([xshift=\x]  Flamingo2.north) --node[right,text=black!80, pos=0.4] {\scriptsize$B \times 1 \times d$} ([xshift=\x] Decoder2.south);
			\draw[arrow] ([xshift=\x]  Decoder2.north) --node[right,text=black!80, pos=0.3] {\scriptsize$B \times 1 \times d$} ([xshift=\x] output_fc.south);
			%\draw[arrow] ([xshift=\x] output_ln.north) --node[right,text=black!80] {\scriptsize$B \times 1 \times d$} ([xshift=\x] output_fc.south);
			
			\draw[arrow] ([xshift=\x] output_fc.north) --node[right,text=black!80,pos=0.1] {\scriptsize$B \times 1 \times D$} (output_label.south);
			
			% Löt-Dots
			\node[loet,left of=Decoder2,xshift=-1.185cm, yshift=-0.955cm] (dec_block_2_mag_in)      {};
			\node[loet,left of=decoder_dots,xshift=-0.298cm,yshift=1mm] (dec_block_mag_dot_in1) {} ;
			\draw[arrow] (dec_block_mag_dot_in1.east) -- ++(2.5mm,0em);
			\node[loet,left of=decoder_dots,xshift=-0.298cm,yshift=3mm] (dec_block_mag_dot_in2) {} ;
			\draw[arrow] (dec_block_mag_dot_in2.east) -- ++(2.5mm,0em);  
			\node[loet,left of=decoder_dots,xshift=-0.298cm,yshift=-1mm] (dec_block_mag_dot_in3) {} ;
			\draw[arrow] (dec_block_mag_dot_in3.east) -- ++(2.5mm,0em); 
			\node[loet,left of=decoder_dots,xshift=-0.298cm,yshift=-3mm] (dec_block_mag_dot_in3) {} ;
			\draw[arrow] (dec_block_mag_dot_in3.east) -- ++(2.5mm,0em); 
			
			\node[loet,right of=Flamingo2,xshift=1.13cm, yshift=-0.185cm] (dec_block_2_phase_in)      {};
			\node[loet,right of=decoder_dots,xshift=2.02cm,yshift=1mm] (dec_block_phase_dot_in1) {} ;
			\draw[arrow] (dec_block_phase_dot_in1.west) -- ++(-2.5mm,0em);
			\node[loet,right of=decoder_dots,xshift=2.02cm,yshift=3mm] (dec_block_phase_dot_in2) {} ;
			\draw[arrow] (dec_block_phase_dot_in2.west) -- ++(-2.5mm,0em); 
			\node[loet,right of=decoder_dots,xshift=2.02cm,yshift=-1mm] (dec_block_phase_dot_in3) {} ;
			\draw[arrow] (dec_block_phase_dot_in3.west) -- ++(-2.5mm,0em); 
			\node[loet,right of=decoder_dots,xshift=2.02cm,yshift=-3mm] (dec_block_phase_dot_in4) {} ;
			\draw[arrow] (dec_block_phase_dot_in4.west) -- ++(-2.5mm,0em); 
		}
		
		
		\draw[|-,arrow] ( out_node) |- node[right,text=black!50] {} (Decoder1.west);
		\draw[|-,arrow] ( out_node.south) |- node[right,text=black!50] {} (Decoder2.west);
		
		{  [start chain=c going above]
			\def\x{-8mm}
			\def\sc{1.11}
			\node[punktchain,on chain=c,right=of embed, xshift=0.3cm,text width=2.1cm, fill=red!0] (CONV2) {Visual Frontend \\ $\MAT{G}^\mathrm{V}()$};
			\node[yshift=0.0cm,below=of CONV2,xshift=-\x*\sc,font=\fontsize{10pt}{10pt}\selectfont] (feats2) {$\MAT{x}^\mathrm{V}_{1:\frac{T}{2}}$};
			
			\node[punkt_mult,yshift=1mm,on chain=c,xshift=-\x*\sc] (enc_pos_emb2) {$\bm{+}$};
			\node[draw,circle, left=of enc_pos_emb2, xshift=2mm,inner sep= 0mm, fill=white] (pos_enc) {\tikz \draw[x=0.95mm,y=1.3mm] (0,0) sin (1,1) cos (2,0) sin (3,-1) cos (4,0);};
			\node[left=of pos_enc,draw=none, yshift=0mm, text width=1.1cm,xshift=5mm,align=center] (pos_enc_label){\footnotesize positional \\ \vspace{-1mm} encoding};
			\draw[arrow] ( pos_enc) -- (enc_pos_emb2);
			
			
			
			\node[punktchain,on chain=c,draw=black,fill=green!0,xshift=\x*\sc](Encoder12)      {Encoder Block};
			\node[on chain=c,xshift=\x*\sc](dots2){...};
			\node[right=of dots2,xshift=-0.75cm, text width=1.8cm,align=center,yshift=1mm](dots2_label){\scriptsize in total 24 \\ \vspace{-1mm} ENC blocks};
			\node[left=of feats2,draw=none, xshift=1.6cm,yshift=0.00cm,text width=2.1cm](output_label_label)      {\footnotesize image \\ \vspace{-1mm} sequence};
			\node[punktchain,on chain=c,draw=black,fill=green!0,xshift=-\x*\sc](Encoder22)      {Encoder Block};
			
			\node[on chain=c,draw=none,xshift=-1.55cm, yshift=-0.01cm](out_node2)      {};
			
			\node[punktchain,on chain=c, draw=black,xshift=0, text width=8.0em, above=of Encoder22, yshift=1cm, fill=red!0, rounded corners=0pt](early_fusion)      {Upsample + $\mathrm{FC}(d)$};
			
			\node[on chain=c,punkt_mult,yshift=-0.2cm,xshift=\x*\sc] (scalar_early) {$\bm{\times}$};
			\node[draw=none, right=of scalar_early, xshift=-4.5mm,inner sep= 1mm, fill=white] (scalar_early_param) {$\alpha$};
			\node[draw=none, right=of scalar_early_param, xshift=-4.7mm,inner sep= 0mm, fill=white, text width=8em, yshift=0.19mm] (scalar_early_description) {\footnotesize trainable scalar};
			%\draw[arrow] (scalar_early_param) -- (scalar_early);
			
			\node[on chain=c,draw=none,xshift=0,yshift=-0.2cm,font=\fontsize{10pt}{10pt}\selectfont](early_fusion_label)      {\colorbox{red!20}{${\VEC{v}}^\mathrm{V}_{1:T}$}};
			\node[draw=none,xshift=-0.55cm,yshift=-0.0cm, right= of early_fusion_label, text width=10em](early_fusion_description)      {\footnotesize input to \\  \vspace{-0.0cm} Whisper for\\ \vspace{-0.1cm}\footnotesize early fusion};
			
			\draw[arrow] ( feats2.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B \! \times \! \frac{T}{2} \! \times \! 1 \! \times \! 88 \! \times \! 88$} ([xshift=-\x] CONV2.south);
			\draw[arrow] ([xshift=-\x] CONV2.north) --node[left,text=black!80,pos=0.3] {\scriptsize$B\times \frac{T}{2} \times 1024$} ( enc_pos_emb2.south);
			\draw[arrow] ( enc_pos_emb2.north) -- ([xshift=-\x] Encoder12.south);
			\draw[arrow] ([xshift=\x] Encoder12.north) --node[right,text=black!80,pos=0.4] {\scriptsize$B\times \frac{T}{2} \times 1024$} (dots2.south);
			\draw[arrow] ( dots2.north) --node[right,text=black!50] {} ([xshift=\x]  Encoder22.south);
			\draw[arrow,-] ( [xshift=\x] Encoder22.north) |- node[right,text=black!80,pos=0.2] {\scriptsize$B\times \frac{T}{2} \times 1024$} (out_node2.south);
			\draw[arrow] ( [xshift=\x] Encoder22.north) -- node[left,text=black!80,pos=0.5, xshift=0.1cm,yshift=0.1cm, font=\fontsize{10pt}{10pt}\selectfont] {$\VEC{h}^\mathrm{V}_{1:\frac{T}{2}}$} ([xshift=\x]early_fusion.south);
			\draw[arrow] ([xshift=\x]early_fusion.north) -- node[right,text=black!80,pos=0.5, xshift=0.0cm] {\scriptsize$B\times T \times d$} (scalar_early.south);
			\draw[arrow] (scalar_early.north) -- node[right,text=black!80,pos=0.5] {\scriptsize$B\times T \times d$} (early_fusion_label.south);
			
			\draw[|-,arrow] ( out_node2) |- node[right,text=black!50] {} (Flamingo1.east);
			\draw[|-,arrow] ( out_node2.south) |- node[right,text=black!50] {} (Flamingo2.east);
			
			
		}
		
		\node[above=of Encoder2,anchor=south, xshift=0cm,yshift=-0.07cm,align=right] () {\footnotesize \bf Trans. Enc. $\MAT{E}^\mathrm{A}()$};
		\node[above=of Encoder2,anchor=south, xshift=-0.3cm,yshift=2.3cm,align=left] () {\footnotesize \texttt{\textbf{Whisper}} \textbf{ASR} \\ \footnotesize \bf based on Acoustics};
		\node[above=of Encoder22,anchor=south, xshift=0.45cm,yshift=0.45cm,align=left] () {\footnotesize \bf AV-HuBERT};
		\node[above=of Encoder22,anchor=south, xshift=0.3cm,yshift=-0.07cm,align=left] () {\footnotesize \bf Trans. Enc. $\MAT{E}^\mathrm{V}()$};
		\node[above=of output_fc,anchor=south, xshift=0.4cm,yshift=-0.15cm,align=right] () {\footnotesize\bf Decoder $\MAT{D}()$ };
		
		%\node[below=of input_character, xshift=0cm,yshift=0.8cm, text width=2cm, align=center] () {\small Previous \\ input tokens};
		%\node[below=of feats, xshift=0cm,yshift=1.0cm, text width=3cm, align=center] () {\small Magnitude \\ FBANK features};
		%\node[below=of feats2, xshift=0cm,yshift=1.0cm, text width=3cm, align=center] () {\small Phase \\ FBANK features};

		\begin{pgfonlayer}{background}
			\path (output_fc.east |- output_fc.north)+(0.15,0.85) node (g) {};
			\path (CONV.west |- CONV.south)+(-0.450,-0.18) node (h) {};
			\path[fill=blue!10,rounded corners, draw=black!50,draw=none]
			(g) rectangle (h);
			%\fill [line width=1mm,orange!10,rounded corners] (Decoder2.north  -| Decoder2.west) ++ (-0.9cm,+2.5cm) rectangle (Decoder1.south  -| Decoder1.east)  (+0.8cm,0.0cm);
	
		\begin{pgfonlayer}{background}
			% offsets: left=0.5pt, right=1pt, top=1pt, bottom=1pt
			\coordinate (bgNW) at ($(early_fusion_input.north west)+(-1.3pt,  0.05pt)$);
			\coordinate (bgSE) at ($(early_fusion_input.south east)+( 3.2pt,  -0.3pt)$);
			\node[fill=white, rounded corners=0pt, inner sep=0pt,
			fit=(bgNW) (bgSE)] (early_fusion_bg) {};
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{background}
			% offsets: left=0.5pt, right=1pt, top=1pt, bottom=1pt
			\coordinate (bgNW) at ($(early_fusion_input.north west)+(-0.0pt,  0.05pt)$);
			\coordinate (bgSE) at ($(early_fusion_input.south east)+( 13.2pt,  -0.3pt)$);
			\node[fill=white, rounded corners, inner sep=0pt,
			fit=(bgNW) (bgSE)] (early_fusion_bg) {};
		\end{pgfonlayer}
		
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{background}
			\path (Encoder22.west |- Encoder22.north)+(-0.2,1.20) node (g) {};
			\path (CONV2.east |- CONV2.south)+(0.3,-0.2) node (h) {};
			\path[fill=yellow!15,rounded corners, draw=black!50,draw=none]
			(g) rectangle (h);
		\end{pgfonlayer}

		
		\begin{pgfonlayer}{background}
			\path (Encoder2.west |- Encoder2.north)+(-0.15,0.8) node (g) {};
			\path (Encoder1.east |- Encoder1.south)+(0.15,-0.2) node (h) {};
			\path[fill=green!30,rounded corners, draw=black!50,draw=none]
			(g) rectangle (h);
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{background}
			\path (Encoder22.west |- Encoder22.north)+(-0.1,0.8) node (g) {};
			\path (Encoder12.east |- Encoder12.south)+(0.15,-0.2) node (h) {};
			\path[fill=yellow!40,rounded corners, draw=black!50,draw=none]
			(g) rectangle (h);
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{background}
			\path (output_fc.west |- output_fc.north)+(-0.15,0.7) node (g) {};
			\path (embed.east |- embed.south)+(0.150,-0.18) node (h) {};
			\path[fill=blue!20,rounded corners, draw=black!50,draw=none]
			(g) rectangle (h);
			%\fill [line width=1mm,orange!10,rounded corners] (Decoder2.north  -| Decoder2.west) ++ (-0.9cm,+2.5cm) rectangle (Decoder1.south  -| Decoder1.east)  (+0.8cm,0.0cm);
			
		\end{pgfonlayer}
	

	
		
	
	
	\end{tikzpicture}
